On Reporting Performance and Accuracy Bugs for Deep Learning Frameworks: An Exploratory Study from GitHub

The tremendous success of Deep Learning (DL) has significantly boosted the number of open-sourced DL frameworks hosted on GitHub. Among others, performance and accuracy bugs are critical factors that affect the reputation of these DL frameworks, therefore understanding the practice of discovering and investigating them for DL is important. In this paper, we conduct an exploratory study on the nature of reporting performance and accuracy bugs bugs for DL frameworks, aiming to improve our knowledge on this topic. Our study covers 10 most popular open-sourced DL frameworks on GitHub (e.g., TensorFlow, Keras, and PyTorch), based on which we sample 664 representative performance and accuracy bugs bug reports out of a total population of 22,522. Through systematic analysis of these samples, our key findings are: (1) low speed is the primary reason that a performance bug related report is submitted but we see no consistent pattern for accuracy related ones; (2) most of the reports are about issues encountered in the training stage; (3) only a small proportion of the reports provide insufficient information to investigate; (4) the majority of the performance and accuracy bugs bug reports (from 69% to 100%) are not related to the actual bug or regarded as unclassified; (5) around 50% of the performance and accuracy bug reports, which indeed reveal bugs, are not resolved by direct patches. Deriving from the above, we discuss a set of actionable implications to the researchers, maintainers, and report submitters on this subject. To promote open science, the labeled dataset has been made publicly available at https://tinyurl.com/4x3tap9w.

==> fig/Multi-stage.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-60,
        explode=0,
        color={white,black!20,black!40},
        ]
        {9/\texttt{Performance bug}, 
        49/\texttt{Non-performance bug},
        42/\texttt{Uncertain}
        }
    \end{tikzpicture}
\end{document}


==> fig/RQ2.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-60,
        explode=0,
        color={black!5,black!10,black!15,black!35,black!40,black!45},
        ]
        {6.5/\texttt{Data processing}, 
        18.2/\texttt{Model construction},
        41.6/\texttt{Training}, 
        9.5/\texttt{Evaluation},
        7.8/\texttt{Prediction}, 
        16.4/\texttt{Multi-stage}
        }
    \end{tikzpicture}
\end{document}

==> fig/RQ3.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar=0.05cm,
%     width=13cm,
%     height=9cm,
%     xmax=250,
%     bar width=0.35cm,
%  enlarge y limits=0.05,
%  enlarge x limits=0,
%     legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
%     legend cell align={left},
%    xlabel={\# studies},
%      x label style={font=\Large},
%      nodes near coords,
%           point meta=explicit symbolic,
%           every node near coord/.append style={anchor=west,font=\large},
%       symbolic y coords={A,B,C,D,E,F,G,H,I,J,K,L},
%       yticklabels={,,},
%          y tick label style={font=\large},
%           x tick label style={font=\large},
%          ytick=data
%     ]

% \addplot [fill=black!30,draw=black] coordinates {(86,A)[13.0\% Fixed] 
% (1,B)[0.2\% Fixed but not merged] 
% (186,C)[28.0\% Resolved] 
% (6,D)[0.9\% Not reproducible] 
% (6,E)[0.9\% Not enough information] 
% (9,F)[1.4\% Not related] 
% (48,G)[7.2\% Better ask elsewhere]
% (29,H)[4.4\% Working as expected]
% (37,I)[5.6\% No reason]
% (56,J)[8.4\% Lack of activity]
% (36,K)[5.4\% Stale]
% (164,L)[24.7\% Open]};

% \end{axis}
% \end{tikzpicture}
% \end{document}

\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %small,
    ybar=8pt, % configures ‘bar shift’
    symbolic x coords={Fixed,FBNM,Resolved,NRP,NEI,NRL,BAE,WAE,NRN,LOA,Stale,Open},
    xtick=data,
    xlabel=State,
    ylabel=Number of issues,
    %tick label style={font=\footnotesize},
    legend style={at={(0.7,0.95)},anchor=north,legend columns=1},
    legend cell align={left},
    x tick label style={rotate=45,anchor=east},
    nodes near coords,
    height=80mm,
    width=120mm,
    % every node near coord/.append style={font=\tiny},
%   nodes near coords align={vertical},
    ]
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
%      \addlegendimage{empty legend}
\addplot [fill=black!50] coordinates {(Fixed, 86) (FBNM, 1) (Resolved,186)(NRP,6)(NEI,6)(NRL,9)(BAE,48)(WAE,29)(NRN,37)(LOA,56)(Stale,36)(Open,164)};
% \addlegendentry{$k$ Nearest Neighbors ($k$NN)}
% \addlegendentry{Naive Bayes (NB)}
% \addlegendentry{Support Vector Machine (SVM)}
% \addlegendentry{Multilayer Perceptron (MLP)}
% \addlegendentry{Convolutional Neural Network (CNN)}
% \addlegendentry{Naive Bayes Multinomial (NBM)}
% \addlegendentry{Long Short-Term Memory (LSTM)}
\end{axis}
\end{tikzpicture}

\end{document}

==> fig/RQ4-1-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=10cm,
    height=5cm,
    xmax=350,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.74,0.43)},
      anchor=north,legend columns=1},
    xlabel={\# studies},
        x label style={font=\Large},
    symbolic y coords={G,F,E,D,C,B,A},
     yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]

\addplot[xbar, fill=black!30, draw=black] coordinates {(135,A) (29,B) (33,C) (41,D) (18,E) (57,F)};

\add\addplot[xbar, fill=black!15, draw=black] coordinates {(125,A) (31,B) (37,C) (28,D) (14,E) (55,F)};

\addplot[xbar, fill=white, draw=black] coordinates {(42,A) (12,B) (15,C) (6,D) (2,E) (12,F)};



\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}

\coordinate (A) at (7.5,3.25);
\coordinate (B) at (3.4,2.6);
\coordinate (C) at (3.3,2);
\coordinate (D) at (2.3,1.4);
\coordinate (E) at (1,0.75);
\coordinate (F) at (3.3,0.2);
\node[rotate=0] at (A) {SD};
\node[rotate=0] at (B) {Abnormal memory usage};
\node[rotate=0] at (C) {Unexpected output};
\node[rotate=0] at (D) {Poor loss};
\node[rotate=0] at (E) {Hangs};
\node[rotate=0] at (F) {Metrics};


\end{tikzpicture}

\end{document}

==> fig/RQ4-1-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=10cm,
    height=5cm,
    xmax=350,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.74,0.43)},
      anchor=north,legend columns=1},
    xlabel={\# studies},
        x label style={font=\Large},
    symbolic y coords={G,F,E,D,C,B,A},
     yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]

\addplot[xbar, fill=black!30, draw=black] coordinates {(43,A) (59,B) (130,C) (38,D) (29,E) (14,F)};

\add\addplot[xbar, fill=black!15, draw=black] coordinates {(57,A) (45,B) (107,C) (16,D) (18,E) (21,F)};

\addplot[xbar, fill=white, draw=black] coordinates {(9,A) (17,B) (39,C) (9,D) (5,E) (8,F)};



\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}

\coordinate (A) at (3.35,3.25);
\coordinate (B) at (4.3,2.6);
\coordinate (C) at (7.3,2);
\coordinate (D) at (2.2,1.4);
\coordinate (E) at (3.1,0.75);
\coordinate (F) at (2.05,0.2);

\node[rotate=0] at (A) {Multi-stage};
\node[rotate=0] at (B) {Model construction};
\node[rotate=0] at (C) {Training};
\node[rotate=0] at (D) {Evaluation};
\node[rotate=0] at (E) {Prediction};
\node[rotate=0] at (F) {Data processing};


\end{tikzpicture}

\end{document}

==> fig/RQ4-1.tex <==

\documentclass{standalone}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2},
    xmax=365,
    width=12cm,
    height=5cm,
    xlabel={Days},
    yticklabels={Time to identify, Fixing time},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={dashed},
    ]
     % Main language & 0.534960592\\
   % Total code lines & 0.520467833\\
    %Contributors in 12 months & 0.551741674\\
    %Code added in 12 months & 0.445461477\\
    %Code removed in 12 months & 0.452326472\\
    %Commits in 12 months & 0.489702511\\
    %Project Activity & 0.651919665\\
    %All dimension included & 0.068649884\\
    \addplot[
    boxplot prepared={
      median=9,
      upper quartile=73,
      lower quartile=1,
      upper whisker=357,
      lower whisker=0  
    },black,fill=black!30
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=23.5,
      upper quartile=82.75,
      lower quartile=5.5,
      upper whisker=264,
      lower whisker=0
    },black,fill=black!30
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

\end{document}

==> fig/RQ4-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=6cm,
    height=6cm,
    xmax=100,
    xmin=0,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.9,-0.07)},
      anchor=north,legend columns=2},
    xlabel={\% of performance and accuracy bug reports},
    legend style={draw=none,at={(0.5,1.15)}},
    legend cell align={left},
    % x label style={at={(axis description cs:0.28,-0.1)}},
    symbolic y coords={J,I,H,G,F,E,D,C,B,A},
     yticklabels={TensorFlow, Keras, PyTorch, MXNet, Caffe, CNTK, Chainer, Darknet, Caffe2, Tiny-dnn},
         ytick=data
    ]

\addplot[xbar, fill=red!30, draw=black] coordinates {(18,A) (10,B) (20,C) (3,D) (8,E) (0,F) (0,G) (67,H) (33,I) (0,J)};

\addplot[xbar, fill=yellow!10, draw=black] coordinates {(82,A) (90,B) (80,C) (97,D) (92,E) (100,F) (100,G) (33,H) (67,I) (100,J)};

\legend{w/ followup, w/o followup}

%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/RQ4.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=8cm,
    height=6cm,
    xmax=100,
    xmin=0,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.9,-0.07)},
      anchor=north,legend columns=1},
    xlabel={\% of performance and accuracy bug reports},
    legend style={draw=none,at={(1.25,1)}},
    legend cell align={left},
    % x label style={at={(axis description cs:0.28,-0.1)}},
    symbolic y coords={J,I,H,G,F,E,D,C,B,A},
     yticklabels={TensorFlow, Keras, PyTorch, MXNet, Caffe, CNTK, Chainer, Darknet, Caffe2, Tiny-dnn},
         ytick=data
    ]

\addplot[xbar, fill=red!30, draw=black] coordinates {(21,A) (11,B) (31,C) (25,D) (14,E) (20,F) (31,G) (0,H) (0,I) (0,J)};

\addplot[xbar, fill=yellow!10, draw=black] coordinates {(75,A) (87,B) (65,C) (42,D) (79,E) (53,F) (38,G) (67,H) (100,I) (50,J)};

\addplot[xbar, fill=blue!50, draw=black] coordinates {(4,A) (2,B) (4,C) (33,D) (7,E) (27,F) (31,G) (33,H) (0,I) (50,J)};

\legend{Bug-related,Bug-unrelated,Unclassified}

%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/RQ5-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=8cm,
    height=4.7cm,
    xmax=100,
    xmin=0,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
  enlargelimits=0,
 enlarge y limits=0.05,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(1.3,-0.07)},
      anchor=north,legend columns=1},
    xlabel={\% of performance and accuracy bug reports},
    legend style={draw=none,at={(1.35,1)}},
    legend cell align={left},
    symbolic y coords={J,I,H,G,F,E,D,C,B,A},
     yticklabels={TensorFlow, Keras, PyTorch, MXNet, Caffe, CNTK, Chainer},
         ytick=data
    ]

\addplot[xbar, fill=red!30, draw=black] coordinates {(46,A) (43,B) (63,C) (54,D) (50,E) (33,F) (100,G)};

\addplot[xbar, fill=yellow!10, draw=black] coordinates {(54,A) (57,B) (37,C) (46,D) (50,E) (67,F) (0,G)};

\legend{Fixed by patch(es), Fixed in newer release}

%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/boxplot-2-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={7,6,5,4,3,2,1},
     boxplot/draw direction=x,
     ymin=0,
     ymax=8,
    width=5cm,
    height=5cm,
    cycle list={},
    xmax=150,
    xlabel={Lines-of-code},
    yticklabels={,,},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]
    % \addplot+[mark=o,black,fill=blue!30,
    % boxplot prepared={
    %   median=9,
    %   upper quartile=111.5,
    %   lower quartile=1,
    %   upper whisker=923,
    %   lower whisker=0  
    % },
    % ] coordinates {(1,200)};
    
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=57,
      lower quartile=80.75,
      median=103.5,
      upper quartile=123.5,
      upper whisker=137
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=99,
      lower quartile=99,
      median=99,
      upper quartile=99,
      upper whisker=99
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=16,
      lower quartile=18,
      median=20,
      upper quartile=22,
      upper whisker=24
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=12,
      lower quartile=22,
      median=107,
      upper quartile=494.5,
      upper whisker=1133
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=1,
      lower quartile=6.25,
      median=10.5,
      upper quartile=38.25,
      upper whisker=674
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=2,
      lower quartile=18.5,
      median=48.5,
      upper quartile=96.75,
      upper whisker=168
    }
    ] coordinates {};
    
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=3,
      lower quartile=30.75,
      median=100.5,
      upper quartile=524.75,
      upper whisker=2010
    }
    ] coordinates {};
    
      \addplot+[dashed
    ] coordinates {(8,-1) (8,8)};
     
  \end{axis}
\end{tikzpicture}

\end{document}

==> fig/boxplot1-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={10,9,8,7,6,5,4,3,2,1},
     boxplot/draw direction=x,
    width=5cm,
    height=5cm,
    ymin=0.5,
     ymax=10.5,
    cycle list={},
    xmax=150,
    xlabel={Days},
     yticklabels={TensorFlow,Keras,PyTorch,MXNet,Caffe,CNTK,Chainer,Darknet,Caffe2,Tiny-dnn},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]
    % \addplot+[mark=o,black,fill=blue!30,
    % boxplot prepared={
    %   median=9,
    %   upper quartile=111.5,
    %   lower quartile=1,
    %   upper whisker=923,
    %   lower whisker=0  
    % },
    % ] coordinates {(1,200)};
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=6,
      lower quartile=20,
      median=34,
      upper quartile=48,
      upper whisker=62
    }
    ] coordinates {};
    
        \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=1,
      lower quartile=2.5,
      median=4,
      upper quartile=55,
      upper whisker=106
    }
    ] coordinates {};
    
        \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=3,
      lower quartile=71.5,
      median=140,
      upper quartile=222,
      upper whisker=304
    }
    ] coordinates {};
    
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3,
      median=22,
      upper quartile=105,
      upper whisker=455
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3.25,
      median=7.5,
      upper quartile=29.25,
      upper whisker=502
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=0,
      lower quartile=0,
      median=8,
      upper quartile=56.25,
      upper whisker=903
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=0,
      lower quartile=2.5,
      median=47.5,
      upper quartile=224,
      upper whisker=628
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=0,
      median=1,
      upper quartile=19.25,
      upper whisker=923
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=1,
      median=7,
      upper quartile=189.5,
      upper whisker=872
    }
    ] coordinates {};
    
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3,
      median=17,
      upper quartile=90,
      upper whisker=784
    }
    ] coordinates {};

       \addplot+[dashed
    ] coordinates {(7,-2) (7,12)};
  \end{axis}
\end{tikzpicture}

\end{document}

==> fig/boxplot1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={10,9,8,7,6,5,4,3,2,1},
     boxplot/draw direction=x,
    width=8cm,
    height=5cm,
    ymin=0.5,
     ymax=10.5,
    cycle list={},
    xmax=1000,
    xlabel={Days},
    yticklabels={TensorFlow,Keras,PyTorch,MXNet,Caffe,CNTK,Chainer,Darknet,Caffe2,Tiny-dnn},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]
    % \addplot+[mark=o,black,fill=blue!30,
    % boxplot prepared={
    %   median=9,
    %   upper quartile=111.5,
    %   lower quartile=1,
    %   upper whisker=923,
    %   lower whisker=0  
    % },
    % ] coordinates {(1,200)};
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=6,
      lower quartile=20,
      median=34,
      upper quartile=48,
      upper whisker=62
    }
    ] coordinates {};
    
        \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=1,
      lower quartile=2.5,
      median=4,
      upper quartile=55,
      upper whisker=106
    }
    ] coordinates {};
    
        \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=3,
      lower quartile=71.5,
      median=140,
      upper quartile=222,
      upper whisker=304
    }
    ] coordinates {};
    
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3,
      median=22,
      upper quartile=105,
      upper whisker=455
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3.25,
      median=6.5,
      upper quartile=29.25,
      upper whisker=502
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=0,
      lower quartile=0,
      median=8,
      upper quartile=56.25,
      upper whisker=903
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=0,
      lower quartile=2.5,
      median=47.5,
      upper quartile=224,
      upper whisker=628
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=0,
      median=1,
      upper quartile=19.25,
      upper whisker=923
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=1,
      median=7,
      upper quartile=189.5,
      upper whisker=872
    }
    ] coordinates {};
    
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=0,
      lower quartile=3,
      median=17,
      upper quartile=90,
      upper whisker=784
    }
    ] coordinates {};

       \addplot+[dashed
    ] coordinates {(7,-2) (7,12)};
  \end{axis}
\end{tikzpicture}

\end{document}

==> fig/boxplot2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={7,6,5,4,3,2,1},
     boxplot/draw direction=x,
     ymin=0,
     ymax=8,
    width=8cm,
    height=5cm,
    cycle list={},
    xmax=2100,
    xlabel={Lines-of-code},
    yticklabels={TensorFlow,Keras,PyTorch,MXNet,Caffe,CNTK,Chainer},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]
    % \addplot+[mark=o,black,fill=blue!30,
    % boxplot prepared={
    %   median=9,
    %   upper quartile=111.5,
    %   lower quartile=1,
    %   upper whisker=923,
    %   lower whisker=0  
    % },
    % ] coordinates {(1,200)};
    
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=57,
      lower quartile=80.75,
      median=103.5,
      upper quartile=123.5,
      upper whisker=137
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=99,
      lower quartile=99,
      median=99,
      upper quartile=99,
      upper whisker=99
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=16,
      lower quartile=18,
      median=20,
      upper quartile=22,
      upper whisker=24
    }
    ] coordinates {};
     
     \addplot+[mark=o,black,fill=blue!30,
     boxplot prepared={
      lower whisker=12,
      lower quartile=22,
      median=107,
      upper quartile=494.5,
      upper whisker=1133
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=1,
      lower quartile=6.25,
      median=10.5,
      upper quartile=38.25,
      upper whisker=674
    }
    ] coordinates {};
     
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=2,
      lower quartile=18.5,
      median=48.5,
      upper quartile=96.75,
      upper whisker=168
    }
    ] coordinates {};
    
    
    \addplot+[mark=o,black,fill=blue!30,
    boxplot prepared={
      lower whisker=3,
      lower quartile=30.75,
      median=100.5,
      upper quartile=524.75,
      upper whisker=2010
    }
    ] coordinates {};
    
      \addplot+[dashed
    ] coordinates {(8,-1) (8,8)};
     
  \end{axis}
\end{tikzpicture}

\end{document}

==> fig/main-type.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-60,
        explode=0,
        color={black!10,black!40},
        ]
        {60.4/\texttt{Low Efficiency},
        39.6/\texttt{Low Effectiveness} 
        }
    \end{tikzpicture}
\end{document}


==> fig/name.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=10cm,
    height=5.5cm,
    xmax=70,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.66,0.39)},
      anchor=north,legend columns=1},
    xlabel={\# studies},
        x label style={font=\Large},
    symbolic y coords={seven projects,six projects,five projects,four projects,three projects,two projects,one project},
     yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
    
\addplot[xbar, fill=white, draw=black] coordinates {(1,one project) (2,two projects) (13,three projects) (8,four projects) (5,five projects) (5,six projects) (0,seven projects)};

\addplot[xbar, fill=yellow!30, draw=black] coordinates {(4,one project) (3,two projects) (16,three projects) (7,four projects) (6,five projects) (4,six projects) (1,seven projects))};

\addplot[xbar, fill=cyan!50,, draw=black] coordinates {(13,one project) (7,two projects) (26,three projects) (18,four projects) (14,five projects) (8,six projects) (1,seven projects)};


\legend{\# Studies use Mozilla,\# Studies use Eclipse,Total \# studies use any project}
\end{axis}

\coordinate (A) at (3,3.75);
\coordinate (B) at (2.5,3.35);
\coordinate (C) at (7.55,2.95);
\coordinate (D) at (4.9,2.55);
\coordinate (E) at (4,2.15);
\coordinate (F) at (3.1,1.75);
\coordinate (G) at (1.2,1.35);
\node[rotate=0] at (A) {1 project};
\node[rotate=0] at (B) {2 projects};
\node[rotate=0] at (C) {3 projects};
\node[rotate=0] at (D) {4 projects};
\node[rotate=0] at (E) {5 projects};
\node[rotate=0] at (F) {6 projects};
\node[rotate=0] at (G) {7 projects};



\end{tikzpicture}

\end{document}

==> fig/reopened.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=6cm,
    height=6cm,
    xmax=100,
    xmin=0,
    bar width=0.45cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
   enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.9,-0.07)},
      anchor=north,legend columns=2},
    xlabel={\% of performance and accuracy bug reports},
    legend style={draw=none,at={(0.5,1.15)}},
    legend cell align={left},
    % x label style={at={(axis description cs:0.28,-0.1)}},
    symbolic y coords={J,I,H,G,F,E,D,C,B,A},
     yticklabels={TensorFlow, Keras, PyTorch, Mxnet, Caffe, CNTK, Chainer, Darknet, Caffe2, Tiny-dnn},
         ytick=data
    ]

\addplot[xbar, fill=red!30, draw=black] coordinates {(3,A) (1,B) (3,C) (5,D) (3,E) (5,F) (0,G) (0,H) (0,I) (0,J)};

\addplot[xbar, fill=yellow!10, draw=black] coordinates {(97,A) (99,B) (97,C) (95,D) (97,E) (95,F) (100,G) (100,H) (100,I) (100,J)};
been
\legend{Ever been reopened, Otherwise}

%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/subtype.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-60,
        explode=0,
        color={black!5,black!10,black!15,black!35,black!40,black!45},
        ]
        {44.8/\texttt{Execution Speed Discrepancy}, 
        10.6/\texttt{Abnormal Memory Usage},
        5.0/\texttt{Hangs}, 
        11.1/\texttt{Poor Loss},
        12.5/\texttt{Unexpected Output}, 
        16.0/\texttt{Poor Metrics Result}
        }
    \end{tikzpicture}
\end{document}
